SPSC: a new execution policy for exploring discrete-time stochastic simulations

In this paper, we introduce a new method called SPSC (Simulation, Partitioning, Selection, Cloning) to estimate efficiently the probability of possible solutions in stochastic simulations. This method can be applied to any type of simulation, however it is particularly suitable for multi-agent-based simulations (MABS). Therefore, its performance is evaluated on a well-known MABS and compared to the classical approach, i.e., Monte Carlo.

==> img/algo.tikz <==
\begin{tikzpicture}
  \node[source] at (0,0) (start) {Initial states}; 
  \node[process, below = 1.5cm of start] (simu) {SIMULATION};
  \node[process, below = 1.5cm of simu ] (clust) {PARTITIONING};
  \node[process, left  = 1.5cm of clust] (select) {SELECTION};
  \node[process, above  = 1.5cm of select ] (clone) {CLONING};
  \node[source,  right = 2.5cm of simu ] (end) {Final states};

  \node[compart, fit=(simu) (clust) (select) (clone), inner sep = .7em, fill=blue!10] (loop) {};

  \node at (loop.center) (loop-text) {loop from $t_{(0)}$ to $t_{(m-1)} $};

  \draw[arrow] (start) -- node[midway, right] {enter\\at time $ t_{(0)}$} (simu);
  \draw[arrow] (simu) -- (clust);
  \draw[arrow] (clust) -- (select);
  \draw[arrow] (select) -- (clone);
  \draw[arrow] (clone) -- (simu);
  \draw[arrow] (simu) -- node[midway, below] {at time $t_{(m)}$} 
  	node [midway, above] {exit} (end);
\end{tikzpicture}

==> img/stochastic.tikz <==
\begin{tikzpicture}
  \node[draw, thick, circle] at (0,0) (model) {Stochastic\\Model}; 
  \node[above left= .1em and 6em of model] (IC) {Initial conditions};
  \node[below left= .1em and 6em of model] (PS) {Parameter set};
  \node[right= 6em of model] (OB) {Observables};

  \draw[arrow] (IC.east) -- (model.west);  
  \draw[arrow] (PS.east) -- (model.west);
  \draw[arrow] (model.east) -- (OB.west);
  \draw[arrow] (model) to [out=255,in=285,looseness=5] node[below] {$\Delta t$} (model);

\end{tikzpicture}

==> img/weight.tikz <==
\begin{tikzpicture}
  \pgfmathsetseed{42}
  \node[atom] (start) at (-2,0) {};
%   \node[above = .3 of start] {\scriptsize $\weight = 1$};
  \ClusterBox[yellow!50]{clust1}{5}{1}[2]{1.5}[2]
  \ClusterBox[yellow!50]{clust2}{15}{1}[2]{2}[0]
  \ClusterBox[yellow!50]{clust3}{10}{1}[2]{1.5}[-2]

%   \node[lab, above right=.5em and 1em of clust1-comp.east] (lab-clust1) 
%     {\scriptsize\texttt{$\Weight_1^{}=\sum_{r \in C_1} \weight_r^{}$}};
%   \node[lab, above right=1.2em and 1em of clust2-comp.east] (lab-clust2) 
%     {\scriptsize\texttt{$\Weight_2^{}=\sum_{r \in C_2} \weight_r^{}$}};
%   \node[lab, below right=.5em and 1em of clust3-comp.east] (lab-clust3) 
%     {\scriptsize\texttt{$\Weight_3^{}=\sum_{r \in C_3} \weight_r^{}$}};

%   \draw[very thin,{Circle[]}-] (clust1-comp.east) -- (lab-clust1.west);
%   \draw[very thin,{Circle[]}-] (clust2-comp.25) -- (lab-clust2.west);
%   \draw[very thin,{Circle[]}-] (clust3-comp.east) -- (lab-clust3.west);

  \node[compart, fit = (clust1-comp) (clust2-comp) (clust3-comp), inner sep=2mm](T1) {};

  % \node[lab, above = .3 of T1] (text-clust) {Partitioning};
  \node[lab, below = .3 of T1] (time-1) {$t_{(1)}$};
  \node[lab] at (start|-time-1) (time-0) {$t_{(0)}$};
  % % Version Anglais
  % % \node[lab] at (start|-text-clust) (text-start) {First\\replication};
  % % \path (text-start) -- (text-clust) node[midway ,lab] () {Cloning\\Simulation};  
  % % Version Français
  % \node[lab] at (start|-text-clust) (text-start) {Première\\réplication};
  % \path (text-start) -- (text-clust) node[midway ,lab] () {Cloner\\Simulation};

  \foreach \angle in {105, 120, ..., 255}{
  \draw[arrow] (start.east) -- %node[midway,fill=white] () {\scriptsize $\weight = \frac{1}{N}$} 
               (T1.\angle);
  }


  % \path (start) -- (T1) node[midway, rectangle,minimum height=4cm,fill=white] () {test};


  \node[atom, fill=blue] at (clust1-atom4) (delegate1) {};
  \node[atom, fill=blue] at (clust2-atom1) (delegate2) {};
  \node[atom, fill=blue] at (clust3-atom6) (delegate3) {};

  \node[atom, fill=blue, right = 3 of delegate1]  (selected1) {};
  \node[atom, fill=blue] at (selected1|-delegate2)  (selected2) {};
  \node[atom, fill=blue] at (selected1|-delegate3)  (selected3) {};

  % \node[lab] at (selected1|-text-clust) (text-select) {Selection};

  \draw[arrow, dashed] (delegate1) -- node[pos=0.65, above, font=\bfseries]  {\scriptsize delegate} 
          node[pos=0.65, below, font=\bfseries]  {\scriptsize of $\mathcal{S}_{(1)}^1$} 
          (selected1);
  \draw[arrow, dashed] (delegate2) -- node[pos=0.65, above, font=\bfseries]  {\scriptsize delegate} 
          node[pos=0.65, below, font=\bfseries]  {\scriptsize of $\mathcal{S}_{(1)}^2$} 
          (selected2);
  \draw[arrow, dashed] (delegate3) -- node[pos=0.65, above, font=\bfseries]  {\scriptsize delegate} 
          node[pos=0.65, below, font=\bfseries]  {\scriptsize of $\mathcal{S}_{(1)}^3$} 
          (selected3);

  \ClusterBox[yellow!50]{clust21}{16}{1}[10]{1.5}[2]
  \ClusterBox[yellow!50]{clust22}{3}{1}[10]{1.5}[-2]
  \ClusterBox[yellow!50]{clust23}{12}{1}[10]{2}[0]

  \node[compart, fit = (clust21-comp) (clust22-comp) (clust23-comp), inner sep=2mm](T2) {};

  % \node[lab, above = .3 of T2] (text-clust2) {Partitioning};
  % \path (text-select) -- (text-clust2) node[midway, lab] () {Cloning\\Simulation};

  \node[lab,below = .3 of T2] (time-2) {$t_{(2)}$};

  \foreach \angle in {105, 155, ..., 255}{
  \draw[arrow] (selected1.east) -- (T2.\angle);
  \draw[arrow] (selected2.east) -- (T2.\angle);
  \draw[arrow] (selected3.east) -- (T2.\angle);
  }

%   \path (selected1.east) --  (T2.105);  
%   \path (selected2.east) --  (T2.105);  
%   \path (selected3.east) --  (T2.255);


  \node[atom, fill=blue] at (clust21-atom4) (delegate21) {};
  \node[atom, fill=blue] at (clust22-atom1) (delegate22) {};
  \node[atom, fill=blue] at (clust23-atom11) (delegate23) {};

  \node[atom, fill=blue, right = 3 of delegate21]  (selected21) {};
  \node[atom, fill=blue] at (selected21|-delegate22)  (selected22) {};
  \node[atom, fill=blue] at (selected21|-delegate23)  (selected23) {};

  \draw[arrow, dashed] (delegate21) -- node[pos=0.65, above, font=\bfseries]  {\scriptsize delegate} 
          node[pos=0.65, below, font=\bfseries]  {\scriptsize of $\mathcal{S}_{(2)}^1$} 
          (selected21);
  \draw[arrow, dashed] (delegate22) -- node[pos=0.65, above, font=\bfseries]  {\scriptsize delegate} 
          node[pos=0.65, below, font=\bfseries]  {\scriptsize of $\mathcal{S}_{(2)}^2$} 
          (selected22);
  \draw[arrow, dashed] (delegate23) -- node[pos=0.65, above, font=\bfseries]  {\scriptsize delegate} 
          node[pos=0.65, below, font=\bfseries]  {\scriptsize of $\mathcal{S}_{(2)}^3$} 
          (selected23);

  % Version Anglais
  \node[lab, above = .3 of T1] (text-clust) {Partitioning};
  \node[lab] at (start|-text-clust) (text-start) {First\\replication};
  \path (text-start) -- (text-clust) node[midway ,lab] () {Cloning\\and\\Simulation};  
  \node[lab] at (selected1|-text-clust) (text-select) {Selection};
  \node[lab, above = .3 of T2] (text-clust2) {Partitioning};
  \path (text-select) -- (text-clust2) node[midway, lab] () {Cloning\\and\\Simulation};

  % Version Français
  % \node[lab, above = .3 of T1] (text-clust) {Partitionnement};
  % \node[lab] at (start|-text-clust) (text-start) {Première\\réplication};
  % \path (text-start) -- (text-clust) node[midway ,lab] () {Cloner\\Simulation};
  % \node[lab] at (selected1|-text-clust) (text-select) {Sélection};
  % \node[lab, above = .3 of T2] (text-clust2) {Partitionnement};
  % \path (text-select) -- (text-clust2) node[midway, lab] () {Cloner\\Simulation};

\end{tikzpicture}
